Rethinking Test Time Scaling for Flow-Matching Generative Models

The performance of text-to-image diffusion models may be improved at test-time by scaling computation to search for a generated image that maximizes a given reward function. While existing trajectory level exploration methods improve the effectiveness of test-time scaling for standard diffusion models, they are largely incompatible with modern flow matching models, which use deterministic sampling. This imposes significant computational overhead on local trajectory search, making the trade-offs less favorable compared to global search. However, global search strategies like trajectory pruning face two critical challenges: the sharp, low-diversity distributions characteristic of scaled flow models that restrict the candidate search space, and the bias of reward models in the early denoising process. To overcome these limitations, we propose Repel, a token-level mechanism that encourages sample diversity, and NARF, a noise-aware reward fine-tuning strategy to obtain more accurate reward ranking at early denoising stages. Together, these promote more effective test-time scaling resource allocation. Overall, we name our pipeline as \textbf{DOG-Trim}: \textbf{D}iversity enhanced \textbf{O}rder aligned \textbf{G}lobal flow Trimming. The experiments demonstrate that, under the same compute cost, our approach achieves around twice the performance improvement relative to the scaling-free baseline compared to the best existing method. Github: https://github.com/TerrysLearning/DOGTrimTTS.

==> plots/diversity_bar.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
        ybar,
        bar width=8pt,
        width=7.5cm,
        height=5.2cm,
        enlarge x limits=0.08,
        ylabel={LPIPS},
        ymin=0.35,
        ymax=0.75,
        ytick={0.40, 0.50, 0.60, 0.70, 0.80},
        xtick=data,
        xticklabels={
            Flux2-klein,
            Flux1.dev,
            Pixelart-$\Sigma$,
            HunyuanDiT,
            Playground~2.5,
            SDXL,
            SD3.5-L,
            SD3-M,
            SD2
        },
        xticklabel style={
            rotate=35,
            anchor=north east,
            font = \small
        },
        tick align=outside,
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids=true,
        grid style={dotted, gray!50},
    ]
    \addplot[fill=blue!40!white, draw=blue!60!black] coordinates {
        (1, 0.4960)
        (2, 0.5366)
        (3, 0.5553)
        (4, 0.5725)
        (5, 0.6058)
        (6, 0.6166)
        (7, 0.6322)
        (8, 0.6325)
        (9, 0.7187)
    };
    \end{axis}
\end{tikzpicture}


==> plots/fix_ratio.tex <==
\begin{tikzpicture}[scale=0.7]

% Define your colors, including the new purple!
\definecolor{myyellow}{RGB}{255, 180, 60}
\definecolor{myred}{RGB}{245, 70, 100}
\definecolor{myblue}{RGB}{70, 150, 220}
\definecolor{mygreen}{RGB}{60, 200, 110}
\definecolor{mypurple}{RGB}{140, 90, 210} % Added mypurple

\begin{axis}[
    width=6cm, % Slightly wider to fit the 0.x labels comfortably
    height=5cm,
    axis x line*=bottom,
    axis y line*=left,
    legend cell align={left},
    legend style={
        draw=none,
        at={(1.0, 0.05)},        
        anchor=south east,
        legend columns=1,
        fill=none,
        font=\small
    },
    xtick style={black},
    ytick style={black},
    xtick distance=0.1,   % Adjusted spacing for x (0.3 to 0.7)
    ytick distance=0.001, % Adjusted spacing for the reward values
    ymin=0.3400,          % Adjusted limits to fit your new data perfectly
    ymax=0.3455,
    tick align=outside,
    tick pos=left,
    xlabel={Retention ratio $(\gamma)$}, % Feel free to change this label!
    ylabel={Reward Value},
    % Ensure x-axis prints trailing zeros (e.g., 0.3, 0.4)
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
    % Ensure y-axis prints 4 decimal places
    yticklabel style={
        % /pgf/number format/fixed,
        % /pgf/number format/precision=4,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
    },
    axis lines = left,
]

% Plot the actual MEAN line using the new purple color
\addplot [
    color=mypurple, 
    line width=2pt, 
    mark=*, 
    mark options={fill=mypurple, scale=0.8, solid}
] coordinates {
    (0.2, 0.3408)
    (0.3, 0.3431)
    (0.4, 0.3444)
    (0.5, 0.3443)
    (0.6, 0.3438)
    (0.7, 0.3410)
};

\end{axis}
\end{tikzpicture}

==> plots/localglobal.tex <==
\begin{tikzpicture}[scale=0.9]

% --- Define Colors ---
\definecolor{myblue}{RGB}{70, 150, 220}
\definecolor{myred}{RGB}{245, 70, 100}

\begin{axis}[
    width=8cm, 
    height=6cm,
    % --- set x-axis to be evenly distributed ---
    xlabel={Number of local search iterations ($K$)},
    xlabel style={font=\small},
    xmin=0.5, xmax=6.5,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels={1, 2, 3, 4, 6, 12}, % Maps linear index to your K values
    % --- set y-axis ---
    ylabel={Reward Score},
    ylabel style={font=\small},
    ymin=0.334, ymax=0.344,
    ytick={0.334, 0.336, 0.338, 0.340, 0.342, 0.344},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
    % ---------
    axis x line*=bottom,
    axis y line*=left,
    legend cell align={left},
    legend style={
        draw=none,
        at={(0.97,0.95)},
        anchor=north east,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
        font=\footnotesize
    },
    % --- grid & style ---
    ymajorgrids=true,
    grid style={dashed,gray!30},
    tick align=outside,
    tick pos=left,
]

% --- With Repel (Score + ntm) ---
% Note: X values are mapped 1->1, 2->2, 3->3, 4->4, 6->5, 12->6
\addplot [
    color=myred, 
    line width=1.2pt, 
    mark=square*, 
    mark size=2pt,
    mark options={fill=myred, solid}
] table [row sep=newline]{
1	0.342156
2	0.340125
3	0.339790
4	0.338389
5	0.337434
6	0.337358
};
\addlegendentry{With Repel}

% --- Without Repel (Base Score) ---
\addplot [
    color=myblue, 
    line width=1.2pt, 
    mark=*, 
    mark size=2pt,
    mark options={fill=myblue, solid}
] table [row sep=newline]{
1	0.3354
2	0.3362
3	0.3364
4	0.3358
5	0.3357
6	0.3365
};
\addlegendentry{Without Repel}

% --- Annotation for clarity ---
\node[anchor=south] at (axis cs: 1.2, 0.3425) {\tiny \textbf{$100\%$ Global}};
\node[anchor=south] at (axis cs: 5.8, 0.3378) {\tiny \textbf{$100\%$ Local}};

\end{axis}
\end{tikzpicture}

==> plots/prune_box.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    width=5.8cm,
    height=4.7cm,
    ymin=0.3300, ymax=0.3460, 
    xtick={1, 2, 3, 4},
    xticklabels={Fixed-ratio, Adaptive, uSSP, uMulti}, 
    % ylabel={Reward Value},
    boxplot/draw direction=y,
    boxplot/box extend=0.4, 
    axis lines = left,
    enlarge x limits = true,
    enlarge y limits = true,
    xticklabel style={rotate=30},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        },
]

% First Rectangle
\addplot [
    color=black,
    fill=blue!20, 
    mark=none,
    boxplot prepared={
        lower whisker=0.3332,
        lower quartile=0.3332,
        median=0.3410, 
        upper quartile=0.3444,
        upper whisker=0.3444,
    },
] coordinates {(0,0)};

% Second Rectangle
\addplot [
    color=black,
    fill=red!20, 
    mark=none,
    boxplot prepared={
        lower whisker=0.3340,
        lower quartile=0.3340,
        median=0.3406,
        upper quartile=0.3448,
        upper whisker=0.3448,
    },
] coordinates {(0,0)};
 
% Third Rectangle
\addplot [
    color=black,
    fill=green!20, 
    mark=none,
    boxplot prepared={
        lower whisker=0.3317,
        lower quartile=0.3317,
        median=0.3402,
        upper quartile=0.3433,
        upper whisker=0.3433,
    },
] coordinates {(0,0)};
 
% Fourth Rectangle
\addplot [
    color=black,
    fill=orange!20, 
    mark=none,
    boxplot prepared={
        lower whisker=0.3360,
        lower quartile=0.3360,
        median=0.3388,
        upper quartile=0.3402,
        upper whisker=0.3402,
    },
] coordinates {(0,0)};

\end{axis}
\end{tikzpicture}

==> plots/scale_hps.tex <==
\begin{tikzpicture}[scale=0.8]
\definecolor{myblue}{RGB}{70, 150, 220}
\begin{axis}[
    width=5cm, height=4cm,
    xlabel={Number of candidates ($N$)},
    xmin=0, xmax=22,
    xtick={3, 6, 9, 12, 15, 18, 21},
    ylabel={Reward},
    ymin=0.32, ymax=0.35,
    ytick={0.32, 0.33, 0.34, 0.35},
    axis x line*=bottom,
    axis y line*=left,
    legend style={draw=none, at={(0.97,0.05)}, anchor=south east, fill=none, font=\small},
    ymajorgrids=true,
    grid style={dashed,gray!30},
    tick align=outside, tick pos=left,
]
% Data from HPSv2 column
\addplot [color=myblue, line width=1.5pt, mark=*] table [row sep=newline]{
3	0.3234
6	0.3315
9	0.3360
12	0.3399
15	0.3430
18	0.3447
21	0.3466
};
% \addlegendentry{Ours}
% Baseline from Table 1: 0.3074 (Note: If baseline is higher, adjust ymax)
\end{axis}
\end{tikzpicture}

==> plots/scale_imr.tex <==


\begin{tikzpicture}[scale=0.8]

% --- Define Colors ---
\definecolor{myyellow}{RGB}{255, 180, 60}
\definecolor{myred}{RGB}{245, 70, 100}
\definecolor{myblue}{RGB}{70, 150, 220}
\definecolor{mygreen}{RGB}{60, 200, 110}

% --- Scaling Note ---
% Imr values: 1.561, 1.6587, 1.7355, 1.7937, 1.8494, 1.8646, 1.8698

\begin{axis}[
    width=5cm, 
    height=4cm,
    % --- set x-axis ---
    xlabel={Number of candidates ($N$)},
    xmin=0, xmax=22,
    xtick={3, 6, 9, 12, 15, 18, 21},
    % --- set y-axis ---
    ylabel={Reward},
    ymin=1.5, ymax=1.9,
    ytick={1.5, 1.6, 1.7, 1.8, 1.9},
    % ---------
    axis x line*=bottom,
    axis y line*=left,
    legend cell align={left},
    legend style={
        draw=none,
        at={(0.97,0.05)},
        anchor=south east,
        fill=none,
        font=\small
    },
    % --- grid & style ---
    ymajorgrids=true,
    grid style={dashed,gray!30},
    xtick style={black},
    ytick style={black},
    tick align=outside,
    tick pos=left,
]

% --- Main Plot (Ours) ---
\addplot [
    color=mygreen, 
    line width=1.5pt, 
    mark=*, 
    mark options={fill=mygreen, solid}
] table [row sep=newline]{
3	1.561
6	1.6587
9	1.7355
12	1.7937
15	1.8494
18	1.8646
21	1.8698
};
% \addlegendentry{Ours}

% --- Baseline Reference (SDE-RBF from Table 1) ---
% Value from your Table 1: 1.125

\end{axis}
\end{tikzpicture}

==> plots/scale_pick.tex <==
\begin{tikzpicture}[scale=0.8]
\definecolor{myyellow}{RGB}{255, 180, 60}
\definecolor{myred}{RGB}{245, 70, 100}
\definecolor{myblue}{RGB}{70, 150, 220}
\definecolor{mygreen}{RGB}{60, 200, 110}
\begin{axis}[
    width=5cm, height=4cm,
    xlabel={Number of candidates ($N$)},
    xmin=0, xmax=22,
    xtick={3, 6, 9, 12, 15, 18, 21},
    ylabel={Reward},
    ymin=23.0, ymax=23.8,
    ytick={23.0, 23.2, 23.4, 23.6, 23.8},
    axis x line*=bottom,
    axis y line*=left,
    legend style={draw=none, at={(0.97,0.05)}, anchor=south east, fill=none, font=\small},
    ymajorgrids=true,
    grid style={dashed,gray!30},
    tick align=outside, tick pos=left,
]
% Data from PickScore column
\addplot [color=myyellow, line width=1.5pt, mark=*] table [row sep=newline]{
3	23.0705
6	23.3019
9	23.4526
12	23.5908
15	23.6616
18	23.6945
21	23.7341
};
% \addlegendentry{Ours}
% Baseline from Table 1: 22.83
\end{axis}
\end{tikzpicture}

==> plots/sde.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{myred}{RGB}{245, 70, 100}

\begin{axis}[
    width=6cm, 
    height=5cm,
    axis x line*=bottom,
    axis y line*=left,
    legend cell align={left},
    legend style={
        draw=none,
        at={(1.0, 0.05)},        
        anchor=south east,
        legend columns=1,
        fill=none,
        font=\small
    },
    xtick style={black},
    ytick style={black},
    xtick distance=10,     % Spacing for sample steps (35 to 105)
    ytick distance=0.002,  % Spacing for the reward values
    ymin=0.301,            
    ymax=0.313,            % Increased to comfortably fit the ODE line at 0.3114
    tick align=outside,
    tick pos=left,
    xlabel={Sample Steps},
    % ylabel={Reward Value},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        },
    axis lines = left,
]

% 1. Plot the original SDE curve
\addplot [
    color=myred, 
    line width=2pt, 
    mark=*, 
    mark options={fill=myred, scale=0.8, solid}
] table {
    35 0.3030
    45 0.3044
    55 0.3057
    65 0.3066 
    75 0.3080
    85 0.3086
    95 0.3088
    105 0.3089
};
\addlegendentry{SDE}

% 2. Draw the dashed ODE baseline and add the text node
\draw [dashed, line width=1.5pt, black!70] 
    (axis cs:35, 0.3114) -- (axis cs:105, 0.3114) 
    node[pos=0.5, above, font=\small, text=black] {ODE (sample steps = 35)};

\end{axis}
\end{tikzpicture}

==> plots/token_push_hps.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{myyellow}{RGB}{255, 180, 60}
\definecolor{myred}{RGB}{245, 70, 100}
\definecolor{myblue}{RGB}{70, 150, 220}
\definecolor{mygreen}{RGB}{60, 200, 110}

% Define a lighter color for the shadow
\colorlet{mybluelight}{myblue!30!white} 

\begin{axis}[
    width=6cm, 
    height=4cm,
    axis x line*=bottom,
    axis y line*=left,
    legend cell align={left},
    legend style={
        draw=none,
        at={(1.0, 0.05)},        
        anchor=south east,
        legend columns=1,
        fill=none,
        font=\small
    },
    xtick style={black},
    ytick style={black},
    xtick distance=1,     % Spacing for alpha (0 to 5)
    ytick distance=0.02,  % Spacing for the reward values
    ymin=0.25,            % Hardcoded limits so the shadow doesn't clip
    ymax=0.33,
    xmin= -0.5,            % Extend x-axis to give some padding on the left
    xmax= 5.5,             % Extend x-axis to give some padding on the
    tick align=outside,
    tick pos=left,
    tick label style={font=\small},
    xlabel={$\alpha$},
    ylabel={},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
    % Ensure y-axis prints 4 decimal places
    yticklabel style={
        % /pgf/number format/fixed,
        % /pgf/number format/precision=4,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
    },
    axis lines = left,
]

% 1. Invisible path for the UPPER bound (mean + std)
\addplot [name path=upper, draw=none] table [x index=0, y index=2] {
    0.0 0.3000 0.3128 0.2872
    1.0 0.2975 0.3130 0.2820
    2.0 0.2976 0.3157 0.2795
    3.0 0.2985 0.3179 0.2791
    4.0 0.2952 0.3172 0.2732
    5.0 0.2867 0.3127 0.2607
};

% 2. Invisible path for the LOWER bound (mean - std)
\addplot [name path=lower, draw=none] table [x index=0, y index=3] {
    0.0 0.3000 0.3128 0.2872
    1.0 0.2975 0.3130 0.2820
    2.0 0.2976 0.3157 0.2795
    3.0 0.2985 0.3179 0.2791
    4.0 0.2952 0.3172 0.2732
    5.0 0.2867 0.3127 0.2607
};

% 3. Fill the area between the upper and lower paths
\addplot [fill=mybluelight, opacity=0.4] fill between[of=upper and lower];

% 4. Plot the actual MEAN line on top of the shadow
\addplot [
    color=myblue, 
    line width=2pt, 
    mark=*, 
    mark options={fill=myblue, scale=0.8, solid}
] table [x index=0, y index=1] {
    0.0 0.3000 0.3128 0.2872
    1.0 0.2975 0.3130 0.2820
    2.0 0.2976 0.3157 0.2795
    3.0 0.2985 0.3179 0.2791
    4.0 0.2952 0.3172 0.2732
    5.0 0.2867 0.3127 0.2607
};


\addplot [
    only marks,          % Removes the connecting lines
    mark=x,              % Changes the marker to an 'x'
    mark options={color=myblue, scale=2.0, thick} % Colors the 'x' red and makes it thick
] table {
    0.0 0.317
    1.0 0.3195 
    2.0 0.3220
    3.0 0.3246 
    4.0 0.3243
    5.0 0.3196
};
% \addlegendentry{Mean $\pm$ Std}

\end{axis}
\end{tikzpicture}

==> plots/token_push_imr.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{myyellow}{RGB}{255, 180, 60}
\definecolor{myred}{RGB}{245, 70, 100}
\definecolor{myblue}{RGB}{70, 150, 220}
\definecolor{mygreen}{RGB}{60, 200, 110}

% Define a lighter color for the shadow
\colorlet{mygreenlight}{mygreen!30!white} 

\begin{axis}[
    width=6cm, 
    height=4cm,
    axis x line*=bottom,
    axis y line*=left,
    legend cell align={left},
    legend style={
        draw=none,
        at={(1.0, 0.05)},        
        anchor=south east,
        legend columns=1,
        fill=none,
        font=\small
    },
    xtick style={black},
    ytick style={black},
    xtick distance=1,     % Spacing for alpha (0 to 5)
    ytick distance=0.4,   % Spacing for the reward values
    ymin=0.1,             % Hardcoded limits to fit the shadow cleanly
    ymax=1.5,
    xmin= -0.5,            % Extend x-axis to give some padding on the left
    xmax= 5.5,             % Extend x-axis to give some padding on the
    tick align=outside,
    tick pos=left,
    tick label style={font=\small},
    xlabel={$\alpha$},
    ylabel={},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
    % Ensure y-axis prints 4 decimal places
    yticklabel style={
        % /pgf/number format/fixed,
        % /pgf/number format/precision=4,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    },
    axis lines = left,
]

% 1. Invisible path for the UPPER bound (mean + std)
\addplot [name path=upper, draw=none] table [x index=0, y index=2] {
    0.0 0.9608 1.2265 0.6951
    1.0 0.8997 1.2676 0.5318
    2.0 0.8589 1.2644 0.4534
    3.0 0.8896 1.2993 0.4799
    4.0 0.8558 1.2730 0.4386
    5.0 0.7284 1.2639 0.1929
};

% 2. Invisible path for the LOWER bound (mean - std)
\addplot [name path=lower, draw=none] table [x index=0, y index=3] {
    0.0 0.9608 1.2265 0.6951
    1.0 0.8997 1.2676 0.5318
    2.0 0.8589 1.2644 0.4534
    3.0 0.8896 1.2993 0.4799
    4.0 0.8558 1.2730 0.4386
    5.0 0.7284 1.2639 0.1929
};

% 3. Fill the area between the upper and lower paths
\addplot [fill=mygreenlight, opacity=0.4] fill between[of=upper and lower];

% 4. Plot the actual MEAN line on top of the shadow
\addplot [
    color=mygreen, 
    line width=2pt, 
    mark=*, 
    mark options={fill=mygreen, scale=0.8, solid}
] table [x index=0, y index=1] {
    0.0 0.9608 1.2265 0.6951
    1.0 0.8997 1.2676 0.5318
    2.0 0.8589 1.2644 0.4534
    3.0 0.8896 1.2993 0.4799
    4.0 0.8558 1.2730 0.4386
    5.0 0.7284 1.2639 0.1929
};


\addplot [
    only marks,          % Removes the connecting lines
    mark=x,              % Changes the marker to an 'x'
    mark options={color=mygreen, scale=2.0, thick} % Colors the 'x' red and makes it thick
] table {
    0.0 1.3106
    1.0 1.3712 
    2.0 1.3840
    3.0 1.3939 
    4.0 1.3901
    5.0 1.3894
};
% \addlegendentry{Mean $\pm$ Std}

\end{axis}
\end{tikzpicture}

==> plots/token_push_pick.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{myyellow}{RGB}{255, 180, 60}
\definecolor{myred}{RGB}{245, 70, 100}
\definecolor{myblue}{RGB}{70, 150, 220}
\definecolor{mygreen}{RGB}{60, 200, 110}

% Define a lighter color for the shadow
\colorlet{myyellowlight}{myyellow!30!white} 

\begin{axis}[
    width=6cm, 
    height=4cm,
    axis x line*=bottom,
    axis y line*=left,
    legend cell align={left},
    legend style={
        draw=none,
        at={(1.0, 0.05)},        
        anchor=south east,
        legend columns=1,
        fill=none,
        font=\small
    },
    xtick style={black},
    ytick style={black},
    xtick distance=1,     % Spacing for alpha (0 to 5)
    ytick distance=0.5,   % Spacing for the reward values
    ymin=21.1,            % Hardcoded limits to fit the shadow cleanly
    ymax=23.4,
    xmin= -0.5,            % Extend x-axis to give some padding on the left
    xmax= 5.5,             % Extend x-axis to give some padding on the
    tick align=outside,
    tick pos=left,
    tick label style={font=\small},
    xlabel={$\alpha$},
    ylabel={},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
    % Ensure y-axis prints 4 decimal places
    yticklabel style={
        % /pgf/number format/fixed,
        % /pgf/number format/precision=4,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    },
    axis lines = left,
]

% 1. Invisible path for the UPPER bound (mean + std)
\addplot [name path=upper, draw=none] table [x index=0, y index=2] {
    0.0 22.7192 23.1376 22.3008
    1.0 22.5052 23.0329 21.9775
    2.0 22.4737 23.0404 21.9070
    3.0 22.4705 23.0789 21.8621
    4.0 22.3763 23.0432 21.7094
    5.0 22.1104 22.8761 21.3447
};

% 2. Invisible path for the LOWER bound (mean - std)
\addplot [name path=lower, draw=none] table [x index=0, y index=3] {
    0.0 22.7192 23.1376 22.3008
    1.0 22.5052 23.0329 21.9775
    2.0 22.4737 23.0404 21.9070
    3.0 22.4705 23.0789 21.8621
    4.0 22.3763 23.0432 21.7094
    5.0 22.1104 22.8761 21.3447
};

% 3. Fill the area between the upper and lower paths
\addplot [fill=myyellowlight, opacity=0.4] fill between[of=upper and lower];

% 4. Plot the actual MEAN line on top of the shadow
\addplot [
    color=myyellow, 
    line width=2pt, 
    mark=*, 
    mark options={fill=myyellow, scale=0.8, solid}
] table [x index=0, y index=1] {
    0.0 22.7192 23.1376 22.3008
    1.0 22.5052 23.0329 21.9775
    2.0 22.4737 23.0404 21.9070
    3.0 22.4705 23.0789 21.8621
    4.0 22.3763 23.0432 21.7094
    5.0 22.1104 22.8761 21.3447
};
% \addlegendentry{Mean $\pm$ Std}


\addplot [
    only marks,          % Removes the connecting lines
    mark=x,              % Changes the marker to an 'x'
    mark options={color=myyellow, scale=2.0, thick} % Colors the 'x' red and makes it thick
] table {
    0.0 23.3155
    1.0 23.2469 
    2.0 23.26
    3.0 23.293 
    4.0 23.282
    5.0 23.15
};

\end{axis}
\end{tikzpicture}
